Overview of SHROOM-Visions 2026: A Shared Task on Hallucination Detection in Large Vision-Language Models

In 2026, we held the fourth iteration of the SHROOM Shared Task series: SHROOM-Visions (\textbf{S}hared-task on \textbf{H}allucinations and \textbf{R}elated \textbf{O}bservable \textbf{O}vergeneration \textbf{M}istakes in \textbf{Vision} language model\textbf{s}), which is hosted at the UncertaiNLP Workshop co-located with EMNLP 2026. Following the success of the 2024 and 2025 tasks, this time we aim to tackle hallucinations through a model-agnostic detection task focused on large vision-language models. Building on the recently introduced SHEEP dataset, designed for long-term evaluation across model generations, the task invites participants to detect and classify fine-grained hallucination spans in image-conditioned text generation (VQA, image captioning, etc.). The evaluation uses a five-class taxonomy of hallucinations spanning four languages: Chinese, English, French, and Italian. The shared task generated strong interest in the NLP community worldwide, with 27 teams contributing 600+ system submissions. The best systems achieve average scores of 0.58 in character-level correlation, 0.46 in label-conditioned correlation, and 0.51 in intersection-over-union (IoU) across four languages, outperforming the baselines by 30-40 points.

==> latex/figs/example/sample.tex <==
%\begin{figure}
%    \centering
\begin{tikzpicture}
\node[anchor=north west] (box) at (0, 0) {
    \begin{tcolorbox}[colframe=black!75, colback=yellow!10, width=0.92\columnwidth]
    \scriptsize
    % { 
    \{\\
\null~\textbf{"id"}: "train-en-9823",\\
\null~\textbf{"split"}: "train",\\
\null~\textbf{"language"}: "en",\\

\null~\textbf{"prompt"}: "What does the blue banner about?",\\
\null~\textbf{"image"}: "5104\_5769583198\_4926a17525\_o.jpg",\\

\null~\textbf{"response"}:
%"The banner with blue writing appears to be a demonstration or protest sign, expressing a political or social message. However, without specific knowledge of the context in which the photo was taken, it is difficult to provide a precise translation or interpretation of the text on the banner. The writing is in Arabic, and it includes mathematical symbols such as a fraction and an equation with a negative sign, which might suggest a critical stance towards the system or policies being protested. The yellow smiley face on the red banner adds a contrasting element to the sign, potentially symbolizing positive values or demands. If you have specific questions about the banner, its message, or the context of the protest, please provide more information.",
%"The banner with blue writing appears to be a demonstration or protest sign, expressing a political or social message. However, without specific knowledge of the context in which the photo was taken, it is difficult to provide a precise translation or interpretation of the text on the banner. [The writing is in Arabic, and it [includes mathem]atical symbols [such as a fraction ]and an equation with a negative sign,] which might suggest a critical stance towards the system or policies being protested. The [yellow] smiley face on the [red banner] adds a contrasting element to the sign, [potentially symbolizing ][positive values or ]demands. If you have specific questions about the banner, its message, or the context of the protest, please provide more information.",
"The banner with blue writing appears to be a demonstration or protest sign, expressing a political or social message. However, without specific knowledge of the context in which the photo was taken, it is difficult to provide a precise translation or interpretation of the text on the banner. \hlA{The writing is in Arabic, and it }\hlB{includes mathem}\hlA{atical symbols }\hlB{such as a fraction }\hlA{and an equation with a negative sign,} which might suggest a critical stance towards the system or policies being protested. The \hlA{yellow} smiley face on the \hlA{red banner} adds a contrasting element to the sign, \hlA{potentially symbolizing }\hlA{positive values or }demands. If you have specific questions about the banner, its message, or the context of the protest, please provide more information.",

%\null~"comments": \{\\
%\null~~"yMF": "The annotator doesn't know enough Arabic to be sure, and the smiley is rather nonsmiling (and not contrasting or symbolizing positive values)",\\
%\null~~"amT": "Unable to tell",\\
%\null~~"gTA": "Does not mention that there is no blue banner"\\
%\null~\},

%\null~"raw\_annots": \{\\
%\null~~"yMF": "335:412;510:516;547:558;603:630|E;B;B;B",\\ 
%\null~~"amT": "326:411;510:517;604:613|E;B;B",\\
%\null~~"gTA": "363:378;391:411;510:516;604:630|C;C;B;B"\\
%\null~\},

\null~\textbf{"labels"}: [\{"start": 326, "prob": 0.3333, "label": "E", "end": 335\}, \{"start": 335, "prob": 0.6667, "label": "E", "end": 411\}, \{"start": 364, "prob": 0.3333, "label": "C", "end": 378\}, \{"start": 391, "prob": 0.3333, "label": "C", "end": 411\}, \{"start": 510, "prob": 1, "label": "B", "end": 516\}, \{"start": 547, "prob": 0.3333, "label": "B", "end": 558\}, \{"start": 604, "prob": 1, "label": "B", "end": 612\}, \{"start": 612, "prob": 0.6667, "label": "B", "end": 630\}],

%\null~"metadata": \{"MAP\_prelabel": "C", "orig\_dataset": "haloquest", "model": %"llava", "strategy": "MAP"\}\\
\}
    \end{tcolorbox}
};
\end{tikzpicture}
%\caption{Example datapoint from  English split of the CAP dataset \citep{gamba2025confabulationsaclpublicationscap}.}
 %   \label{fig:cap-instance}
%\end{figure}
